RECAP: Transparent Inference-Time Emotion Alignment for Medical Dialogue Systems

Large language models in healthcare often produce emotionally flat or opaque responses, failing to provide the transparent reasoning required for clinical trust. We present RECAP (Reflect-Extract-Calibrate-Align-Produce), an inference-time framework grounded in cognitive appraisal theory that decomposes patient input into auditable, appraisal-theoretic stages without retraining. Across multiple benchmarks and models from 8B to 120B parameters, RECAP improves alignment with human judgments, with gains inversely proportional to model scale. Intermediate outputs further reveal that models systematically underweight relational factors such as social support. In blinded evaluations, oncology fellows rated RECAP responses significantly higher than baselines with 76-88% win rates, demonstrating that principled prompting can enhance medical AI's emotional intelligence while maintaining the transparency required for clinical deployment.

==> figures/intro_fig.tex <==
\begin{figure}[t!]
\centering

% Define colors
\definecolor{inputcolor}{RGB}{100,100,100}
\definecolor{recapcolor}{RGB}{70,130,200}
\definecolor{outputcolor}{RGB}{90,170,90}

\begin{tikzpicture}[scale=0.8, transform shape]  % Reduced scale from 0.9 to 0.7

% Fixed dimensions for input/output boxes
\def\boxwidth{5.5cm}
\def\boxheight{4cm}

% ============= INPUT BOX =============
\node[draw=inputcolor!70, fill=inputcolor!5, rounded corners=8pt, thick,
      minimum width=\boxwidth, minimum height=\boxheight, anchor=center] (input) at (0,0) {
  \begin{minipage}[c][\boxheight][c]{5cm}
    \centering
    \vspace{0.2cm}
    \textbf{\large Input:}\\[4pt]
    \normalsize\textit{My husband was diagnosed with Alzheimer's six months ago and I watch him slip away more each day. I'm exhausted from being his caregiver 24/7. Sometimes I feel so angry at him, then guilty for feeling that way. I don't know how much longer I can do this alone.}
    \vspace{0.2cm}
  \end{minipage}
};

% ============= RECAP BOX - exactly centered =============
\node[draw=recapcolor!70, fill=recapcolor!10, rounded corners=8pt, thick,
      minimum width=2.5cm, minimum height=1.5cm, font=\Large\bfseries,
      anchor=center] (recap) at (6.5,0) {RECAP};

% ============= OUTPUT BOX - same height as input =============
\node[draw=outputcolor!70, fill=outputcolor!5, rounded corners=8pt, thick,
      minimum width=\boxwidth, minimum height=\boxheight, anchor=center] (output) at (13,0) {
  \begin{minipage}[c][\boxheight][c]{5cm}
    \centering
    \vspace{0.2cm}
    \textbf{\large Output:}\\[4pt]
    \small\textit{What you're experiencing—the exhaustion, anger, and guilt—are all completely normal feelings for someone in your position. Caregiving for someone with Alzheimer's is one of the most emotionally and physically demanding roles anyone can take on. Your anger doesn't make you a bad person; it makes you human, facing an incredibly difficult situation...}
    \vspace{0.2cm}
  \end{minipage}
};

% ============= PERFECTLY STRAIGHT FLOW ARROWS =============
\draw[-{Stealth[length=4pt]}, thick, draw=gray!70, line width=0.8pt] 
     (input.east) -- (recap.west);
\draw[-{Stealth[length=4pt]}, thick, draw=gray!70, line width=0.8pt] 
     (recap.east) -- (output.west);

% ============= LABELS BELOW BOXES =============
\node[below=0.2cm of input, font=\footnotesize\color{gray!70}] {User Input};
\node[below=0.2cm of output, font=\footnotesize\color{gray!70}] {RECAP Output};

\end{tikzpicture}

\vspace{0.3cm}
\caption{The RECAP pipeline processes patient input through internal emotional reasoning stages to generate an emotionally-aligned response. The pipeline transforms raw user concerns into empathetic, contextually-appropriate support.}
\label{fig:recap_simple}
\end{figure}

==> figures/llmjudge.tex <==
\begin{figure*}[!t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.78\linewidth,
            height=4.2cm,
            xlabel={Rating (1--5)},
            xmin=2.5, xmax=5.1,
            xtick={2.5, 3.0, 3.5, 4.0, 4.5, 5.0},
            symbolic y coords={Tone,Trust,Support,Emot. Rec.,Complete},
            ytick=data,
            y tick label style={font=\footnotesize},
            x tick label style={font=\footnotesize},
            xlabel style={font=\small},
            enlarge y limits=0.18,
            clip=false,
            axis line style={gray!50},
            major tick style={gray!50},
            xmajorgrids=true,
            grid style={gray!12, densely dotted},
            legend style={
                at={(1.02,0.5)}, 
                anchor=west, 
                legend columns=1, 
                font=\scriptsize,
                row sep=2pt,
                draw=none,
                fill=none,
            },
        ]
        % Connecting lines (gradient effect via multiple segments)
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(3.31,Tone) (4.71,Tone)};
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(3.04,Trust) (4.89,Trust)};
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(2.92,Support) (4.39,Support)};
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(2.74,Emot. Rec.) (4.05,Emot. Rec.)};
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(3.29,Complete) (4.85,Complete)};
        
        % Human ratings (black circles) - anchor point
        \addplot[only marks, mark=*, mark size=5pt, black, mark options={fill=white, line width=1.5pt}] coordinates {
            (3.31,Tone) (3.04,Trust) (2.92,Support) (2.74,Emot. Rec.) (3.29,Complete)
        };
        
        % GPT-4o-mini (warm orange)
        \addplot[only marks, mark=*, mark size=3.5pt, orange!85!red] coordinates {
            (4.71,Tone) (4.89,Trust) (4.39,Support) (4.05,Emot. Rec.) (4.85,Complete)
        };
        
        % GPT-5-mini (coral)
        \addplot[only marks, mark=*, mark size=3.5pt, red!65!orange] coordinates {
            (4.19,Tone) (3.82,Trust) (3.81,Support) (3.58,Emot. Rec.) (3.85,Complete)
        };
        
        % GPT-5-nano (purple)
        \addplot[only marks, mark=*, mark size=3.5pt, violet!70] coordinates {
            (4.33,Tone) (4.04,Trust) (4.13,Support) (3.95,Emot. Rec.) (4.02,Complete)
        };
        
        % Claude Sonnet 4.5 (blue)
        \addplot[only marks, mark=*, mark size=3.5pt, blue!65] coordinates {
            (3.38,Tone) (4.28,Trust) (3.70,Support) (3.12,Emot. Rec.) (4.36,Complete)
        };
        
        % Claude Haiku 4.5 (teal)
        \addplot[only marks, mark=*, mark size=3.5pt, teal!70] coordinates {
            (3.80,Tone) (4.45,Trust) (3.66,Support) (3.45,Emot. Rec.) (4.12,Complete)
        };
        
        \legend{Human, 4o-mini, 5-mini, 5-nano, Sonnet, Haiku}
        \end{axis}
    \end{tikzpicture}
    
    \caption{LLM-as-Judge ratings vs.\ human annotators. All LLMs exhibit positive bias; GPT-4o-mini inflates most (+1.3--1.9 pts), GPT-5-mini least (+0.3--0.9 pts).}
    \label{fig:llm-judge}
\end{figure*}

==> figures/main_fig.tex <==
% % RECAP Pipeline Diagram - Clean Version
% % Required packages:
% % \usepackage{tikz}
% % \usetikzlibrary{positioning,arrows.meta,shapes.geometric,backgrounds,fit,shadows,calc}
% % \usepackage{xcolor}

% \begin{figure*}[t!]
% \centering
% \resizebox{0.95\textwidth}{!}{%
% \begin{tikzpicture}[
%   % Define consistent spacing
%   node distance=1.8cm and 2.2cm,
%   % Main stage boxes
%   stagebox/.style={
%     rectangle,
%     rounded corners=10pt,
%     minimum width=3.4cm,
%     minimum height=2.8cm,
%     draw=#1!60,
%     fill=#1!8,  % Light colors for all boxes
%     thick,
%     align=center,
%     font=\normalsize\bfseries,
%     text width=3.0cm,
%     inner sep=8pt,
%     drop shadow={shadow xshift=1pt, shadow yshift=-1pt, opacity=0.15}
%   },
%   % Stage numbers
%   stagenum/.style={
%     circle,
%     fill=white,
%     draw=black!70,
%     thick,
%     minimum size=0.7cm,
%     font=\normalsize\bfseries,
%     inner sep=0pt
%   },
%   % Example boxes below stages  
%   examplebox/.style={
%     rectangle,
%     rounded corners=8pt,
%     draw=#1!50,
%     fill=#1!5,  % Very light fill
%     minimum width=3.4cm,
%     minimum height=4.2cm,
%     text width=3.1cm,
%     inner sep=7pt,
%     font=\footnotesize,
%     align=left
%   },
%   % Arrow styles
%   mainarrow/.style={
%     -{Triangle[length=4pt,width=5pt]},
%     thick,
%     draw=gray!60,
%     shorten >=3pt,
%     shorten <=3pt
%   },
%   connectarrow/.style={
%     thick,
%     draw=#1!40,
%     dotted
%   }
% ]

% % ============= CENTERED HEADER =============
% % After defining input and output boxes, calculate center
% \pgfmathsetmacro{\diagramwidth}{12} % Adjust based on your diagram width
% \node[rectangle, rounded corners=8pt, fill=gray!15, draw=gray!60, thick,
%       minimum width=\diagramwidth cm, minimum height=1.0cm,
%       font=\large\bfseries] (header) at ($(stage3.north)+(0,2.5)$)
%       {RECAP: Reflect–Extract–Calibrate–Align–Produce};

% % ============= INPUT BOX (Light color) =============
% \node[stagebox=white!80, minimum height=3.2cm, below left=1.8cm and 9.5cm of header] (input) {
%   \textbf{Patient Input}\\[5pt]
%   \normalfont\small
%   ``I'm scared this won't get any better. My sons keep asking me if I'm okay and I don't know what to say. The treatment is so hard and I keep thinking about worst-case outcomes.''
% };

% % ============= STAGE 1: REFLECT =============
% \node[stagebox=blue, right=2.0cm of input] (stage1) {
%   \textbf{\Large REFLECT}\\[4pt]
%   \normalfont\small
%   Situation Abstraction
% };
% \node[stagenum] at ($(stage1.north west)+(0.45,0.45)$) {1};

% % ============= STAGE 2: EXTRACT =============
% \node[stagebox=teal, right=of stage1] (stage2) {
%   \textbf{\Large EXTRACT}\\[4pt]
%   \normalfont\small
%   Factor Induction
% };
% \node[stagenum] at ($(stage2.north west)+(0.45,0.45)$) {2};

% % ============= STAGE 3: CALIBRATE =============
% \node[stagebox=orange, right=of stage2] (stage3) {
%   \textbf{\Large CALIBRATE}\\[4pt]
%   \normalfont\small
%   Emotion Extraction
% };
% \node[stagenum] at ($(stage3.north west)+(0.45,0.45)$) {3};

% % ============= STAGE 4: ALIGN =============
% \node[stagebox=purple, right=of stage3] (stage4) {
%   \textbf{\Large ALIGN}\\[4pt]
%   \normalfont\small
%   Likelihood Rating
% };
% \node[stagenum] at ($(stage4.north west)+(0.45,0.45)$) {4};

% % ============= STAGE 5: PRODUCE =============
% \node[stagebox=green!80, right=of stage4] (stage5) {
%   \textbf{\Large PRODUCE}\\[4pt]
%   \normalfont\small
%   Response Generation
% };
% \node[stagenum] at ($(stage5.north west)+(0.45,0.45)$) {5};

% % ============= OUTPUT BOX (Light color) =============
% \node[stagebox=white!80, minimum height=3.2cm, right=2.0cm of stage5] (output) {
%   \textbf{Aligned Response}\\[5pt]
%   \normalfont\small
%   ``I understand how frightening and overwhelming this must feel. When you're dealing with difficult treatment and your sons are worried, the uncertainty can be crushing. It's okay to tell them I'm working through something hard, but I love you. You don't need all the answers...''
% };

% % ============= MAIN FLOW ARROWS =============
% \draw[mainarrow] (input.east) -- (stage1.west);
% \draw[mainarrow] (stage1.east) -- (stage2.west);
% \draw[mainarrow] (stage2.east) -- (stage3.west);
% \draw[mainarrow] (stage3.east) -- (stage4.west);
% \draw[mainarrow] (stage4.east) -- (stage5.west);
% \draw[mainarrow] (stage5.east) -- (output.west);

% % ============= EXAMPLE BOXES BELOW (No code, simplified) =============
% \node[examplebox=blue, below=3.5cm of stage1] (ex1) {
%   \textbf{Abstract:}\\[3pt]
%   ``A parent with serious illness expresses fear about prognosis, struggles with treatment difficulty.''\\[6pt]
  
%   \textbf{Key Innovation:} Modular inference-time prompting with interpretable intermediate representations. No fine-tuning required—each stage's output can be inspected or adjusted independently for transparent emotional AI.\\[6pt]
  
%   \textbf{Elements:}\\
%   • Medical situation\\
%   • Family dynamics\\
%   • Communication challenge\\
%   • Treatment burden
% };

% \node[examplebox=teal, below=3.5cm of stage2] (ex2) {
%   \textbf{Psychological Factors:}\\[3pt]
  
%   \textbf{1. Control Level:} \textit{Low}\\
%   - Limited agency over illness\\
%   - Cannot control treatment outcomes\\[4pt]
  
%   \textbf{2. Social Support:} \textit{High}\\
%   - Family engagement evident\\
%   - Sons showing concern\\[4pt]
  
%   \textbf{3. Uncertainty:} \textit{High}\\
%   - Future outcomes unknown\\
%   - Communication uncertainty
% };

% \node[examplebox=orange, below=3.5cm of stage3] (ex3) {
%   \textbf{Candidate Emotions:}\\[3pt]
  
%   \textit{Primary:}\\
%   • \textbf{Fear} - explicit mention\\
%   • \textbf{Anxiety} - future worries\\
%   • \textbf{Overwhelm} - treatment burden\\[4pt]
  
%   \textit{Secondary:}\\
%   • \textbf{Guilt} - affecting sons\\
%   • \textbf{Sadness} - situation grief\\
%   • \textbf{Love} - concern for children\\
%   • \textbf{Helplessness} - lack of control
% };

% \node[examplebox=purple, below=3.5cm of stage4] (ex4) {
%   \textbf{Likert Assessments:}\\[3pt]
  
%   Fear: \textbf{Very Likely (0.95)}\\
  
%   Anxiety: \textbf{Very Likely (0.95)}\\
  
%   Overwhelm: \textbf{Very Likely (0.95)}\\
  
%   Guilt: \textbf{Likely (0.75)}\\
  
%   Sadness: \textbf{Likely (0.70)}\\
  
%   Love: \textbf{Very Likely (0.80)}\\
  
%   Helplessness: \textbf{Possible (0.50)}\\[6pt]
  
%   \textbf{Dominant:} Fear, Anxiety, Overwhelm
% };

% \node[examplebox=green!80, below=3.5cm of stage5] (ex5) {
%   \textbf{Emotional Alignment:}\\[3pt]
  
%   \textit{Target emotions:} Fear (0.95), Anxiety (0.95), Overwhelm (0.95)\\[6pt]
  
%   \textit{Response elements:}\\
%   • Acknowledge fear explicitly\\
%   • Validate overwhelm\\
%   • Address anxiety about future\\
%   • Support parent-child concerns\\
%   • Provide gentle guidance\\[6pt]
  
%   \textit{Tone:} Compassionate, validating, supportive
% };

% % ============= CONNECTING ARROWS =============
% \draw[connectarrow=blue] (stage1.south) -- (ex1.north);
% \draw[connectarrow=teal] (stage2.south) -- (ex2.north);
% \draw[connectarrow=orange] (stage3.south) -- (ex3.north);
% \draw[connectarrow=purple] (stage4.south) -- (ex4.north);
% \draw[connectarrow=green!80] (stage5.south) -- (ex5.north);

% % ============= BACKGROUND =============
% \begin{pgfonlayer}{background}
%   % Main pipeline background
%   \node[rectangle, rounded corners=15pt, fill=gray!3, draw=gray!30, 
%         inner sep=12pt, 
%         fit=(stage1)(stage2)(stage3)(stage4)(stage5)] {};
  
%   % Examples background
%   \node[rectangle, rounded corners=12pt, fill=white, draw=gray!20, 
%         inner sep=10pt,
%         fit=(ex1)(ex2)(ex3)(ex4)(ex5)] {};
% \end{pgfonlayer}

% \end{tikzpicture}%
% }
% \caption{ 
% This figure illustrates the complete five-stage modular architecture of RECAP (Reflect–Extract–Calibrate–Align–Produce), 
% demonstrating systematic processing of emotional input through interpretable stages. Each stage shows the computational process 
% and concrete example outputs from a patient–AI interaction scenario. The pipeline's modular design enables transparent and 
% controllable emotional reasoning without model fine-tuning, creating a traceable chain from situation abstraction to aligned response generation.}
% \label{fig:recap_clean}
% \end{figure*}

% \begin{figure*}[t!]
% \centering

% % Define colors
% \definecolor{stageblue}{RGB}{70,130,200}
% \definecolor{stageteal}{RGB}{60,180,170}
% \definecolor{stageorange}{RGB}{240,140,60}
% \definecolor{stagepurple}{RGB}{150,100,180}
% \definecolor{stagegreen}{RGB}{90,170,90}

% % Fixed dimensions for all boxes
% \newcommand{\boxwidth}{5.2cm}
% \newcommand{\boxheight}{3.8cm}

% % Patient Input
% \begin{subfigure}[t]{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \draw[rounded corners=8pt, draw=gray!60, fill=gray!5] (0,0) rectangle (\boxwidth,\boxheight);
% \node[text width=4.8cm, align=left] at (\boxwidth/2,\boxheight/2) {
%   \textbf{Patient Input:}\\[4pt]
%   \small\textit{``I was just diagnosed with cancer last month and the chemo is making me so sick. I'm scared this won't get any better. My sons keep asking me if I'm okay and I don't know what to say to them...''}
% };
% \end{tikzpicture}
% \caption{Original patient message expressing complex emotional needs}
% \end{subfigure}
% \hfill
% % Stage 1: Reflect
% \begin{subfigure}[t]{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \draw[rounded corners=8pt, draw=stageblue!60, fill=stageblue!5] (0,0) rectangle (\boxwidth,\boxheight);
% \node[text width=4.8cm, align=left] at (\boxwidth/2,\boxheight/2) {
%   \textbf{Stage 1: REFLECT}\\
%   \textit{Situation Abstraction}\\[4pt]
%   \small ``The patient has been diagnosed with a serious illness and is undergoing difficult treatment, which makes them feel overwhelmed and anxious about the future.''
% };
% \end{tikzpicture}
% \caption{Abstracting the essential situation}
% \end{subfigure}
% \hfill
% % Stage 2: Extract
% \begin{subfigure}[t]{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \draw[rounded corners=8pt, draw=stageteal!60, fill=stageteal!5] (0,0) rectangle (\boxwidth,\boxheight);
% \node[text width=4.8cm, align=left] at (\boxwidth/2,\boxheight/2) {
%   \textbf{Stage 2: EXTRACT}\\
%   \textit{Latent Factor Induction}\\[4pt]
%   \small
%   \textbf{Control:} Low\\
%   \textit{(little control over illness)}\\[2pt]
%   \textbf{Support:} Moderate\\
%   \textit{(family present but isolated)}\\[2pt]
%   \textbf{Uncertainty:} High\\
%   \textit{(unsure about outcomes)}
% };
% \end{tikzpicture}
% \caption{Identifying psychological factors}
% \end{subfigure}

% \vspace{0.5cm}

% % Stage 3: Calibrate
% \begin{subfigure}[t]{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \draw[rounded corners=8pt, draw=stageorange!60, fill=stageorange!5] (0,0) rectangle (\boxwidth,\boxheight);
% \node[text width=4.8cm, align=left] at (\boxwidth/2,\boxheight/2) {
%   \textbf{Stage 3: CALIBRATE}\\
%   \textit{Candidate Emotion Extraction}\\[4pt]
%   \small
%   • Anxiety\\
%   • Fear\\
%   • Overwhelm/Stress\\
%   • Sadness\\
%   • Hope (unlikely)\\
%   • Guilt (about sons)\\
%   • Helplessness
% };
% \end{tikzpicture}
% \caption{Generating candidate emotions}
% \end{subfigure}
% \hfill
% % Stage 4: Align
% \begin{subfigure}[t]{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \draw[rounded corners=8pt, draw=stagepurple!60, fill=stagepurple!5] (0,0) rectangle (\boxwidth,\boxheight);
% \node[text width=4.8cm, align=left] at (\boxwidth/2,\boxheight/2) {
%   \textbf{Stage 4: ALIGN}\\
%   \textit{Likert-Based Rating}\\[4pt]
%   \small
%   Anxiety: \textbf{Very Likely}\\
%   Fear: \textbf{Very Likely}\\
%   Overwhelm: \textbf{Very Likely}\\
%   Sadness: \textbf{Possible}\\
%   Hope: \textbf{Unlikely}\\
%   Guilt: \textbf{Likely}\\
%   Helplessness: \textbf{Likely}
% };
% \end{tikzpicture}
% \caption{Quantifying emotion likelihoods}
% \end{subfigure}
% \hfill
% % Stage 5: Produce
% \begin{subfigure}[t]{0.32\textwidth}
% \centering
% \begin{tikzpicture}
% \draw[rounded corners=8pt, draw=stagegreen!60, fill=stagegreen!5] (0,0) rectangle (\boxwidth,\boxheight);
% \node[text width=4.8cm, align=left] at (\boxwidth/2,\boxheight/2) {
%   \textbf{Stage 5: PRODUCE}\\
%   \textit{Aligned Response}\\[4pt]
%   \small\textit{``I'm really sorry you're feeling so overwhelmed and anxious. That's completely understandable—facing serious illness can be frightening. You're not alone...''}
% };
% \end{tikzpicture}
% \caption{Generating emotionally-aligned response}
% \end{subfigure}

% \caption{The RECAP pipeline decomposed into its five stages, showing how a patient's complex emotional input is systematically processed. Each stage produces interpretable intermediate outputs: (a) the raw input containing emotional complexity, (b) abstraction to core situation, (c) identification of relevant psychological factors, (d) enumeration of possible emotions, (e) quantitative assessment of emotion likelihoods, and (f) generation of an emotionally-aligned response that explicitly addresses the identified emotions (anxiety, fear, overwhelm).}
% \label{fig:recap_stages}
% \end{figure*}

\begin{figure*}[t!]
\centering

% Define colors
\definecolor{stageblue}{RGB}{70,130,200}
\definecolor{stageteal}{RGB}{60,180,170}
\definecolor{stageorange}{RGB}{240,140,60}
\definecolor{stagepurple}{RGB}{150,100,180}
\definecolor{stagegreen}{RGB}{90,170,90}

% Fixed dimensions for all boxes
\newcommand{\boxwidth}{5.2cm}
\newcommand{\boxheight}{2.8cm}  % Reduced height since no sub-content

% Patient Input
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\draw[rounded corners=8pt, draw=gray!60, fill=gray!5] (0,0) rectangle (\boxwidth,\boxheight);
\node[text width=4.8cm, align=center] at (\boxwidth/2,\boxheight/2) {
  \textbf{\large Patient Input}\\[8pt]
  \small\textit{``I was just diagnosed with cancer last month and the chemo is making me so sick. I'm scared this won't get any better...''}
};
\end{tikzpicture}
\caption{Original patient message}
\end{subfigure}
\hfill
% Stage 1: Reflect
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\draw[rounded corners=8pt, draw=stageblue!60, fill=stageblue!5] (0,0) rectangle (\boxwidth,\boxheight);
\node[text width=4.8cm, align=center] at (\boxwidth/2,\boxheight/2) {
  \textbf{\large Stage 1}\\[8pt]
  \textbf{REFLECT}\\[4pt]
  \textit{Situation Abstraction}
};
\end{tikzpicture}
\caption{Abstracting the essential situation}
\end{subfigure}
\hfill
% Stage 2: Extract
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\draw[rounded corners=8pt, draw=stageteal!60, fill=stageteal!5] (0,0) rectangle (\boxwidth,\boxheight);
\node[text width=4.8cm, align=center] at (\boxwidth/2,\boxheight/2) {
  \textbf{\large Stage 2}\\[8pt]
  \textbf{EXTRACT}\\[4pt]
  \textit{Latent Factor Induction}
};
\end{tikzpicture}
\caption{Identifying psychological factors}
\end{subfigure}

\vspace{0.5cm}

% Stage 3: Calibrate
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\draw[rounded corners=8pt, draw=stageorange!60, fill=stageorange!5] (0,0) rectangle (\boxwidth,\boxheight);
\node[text width=4.8cm, align=center] at (\boxwidth/2,\boxheight/2) {
  \textbf{\large Stage 3}\\[8pt]
  \textbf{CALIBRATE}\\[4pt]
  \textit{Candidate Emotion Extraction}
};
\end{tikzpicture}
\caption{Generating candidate emotions}
\end{subfigure}
\hfill
% Stage 4: Align
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\draw[rounded corners=8pt, draw=stagepurple!60, fill=stagepurple!5] (0,0) rectangle (\boxwidth,\boxheight);
\node[text width=4.8cm, align=center] at (\boxwidth/2,\boxheight/2) {
  \textbf{\large Stage 4}\\[8pt]
  \textbf{ALIGN}\\[4pt]
  \textit{Likert-Based Rating}
};
\end{tikzpicture}
\caption{Quantifying emotion likelihoods}
\end{subfigure}
\hfill
% Stage 5: Produce
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\draw[rounded corners=8pt, draw=stagegreen!60, fill=stagegreen!5] (0,0) rectangle (\boxwidth,\boxheight);
\node[text width=4.8cm, align=center] at (\boxwidth/2,\boxheight/2) {
  \textbf{\large Stage 5}\\[8pt]
  \textbf{PRODUCE}\\[4pt]
  \textit{Aligned Response}\\[8pt]
  \small\textit{``I'm really sorry you're feeling so overwhelmed and anxious...''}
};
\end{tikzpicture}
\caption{Generating emotionally-aligned response}
\end{subfigure}

\caption{The RECAP pipeline decomposed into its five stages with patient input and final output. Each stage represents a distinct reasoning step: (a) the raw patient input, (b) abstraction to core situation, (c) identification of psychological factors, (d) enumeration of possible emotions, (e) quantitative assessment of emotion likelihoods, and (f) generation of an emotionally-aligned response.}
\label{fig:recap_stages}
\end{figure*}


==> figures/qual_analysis.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=0.95\linewidth,
            height=4.8cm,
            xlabel={Rating (1--5)},
            xmin=2.5, xmax=5.1,
            xtick={2.5, 3.0, 3.5, 4.0, 4.5, 5.0},
            symbolic y coords={Tone,Trust,Support,Emot. Rec.,Complete},
            ytick=data,
            y tick label style={font=\footnotesize},
            x tick label style={font=\footnotesize},
            xlabel style={font=\small},
            enlarge y limits=0.18,
            clip=false,
            axis line style={gray!50},
            major tick style={gray!50},
            xmajorgrids=true,
            grid style={gray!12, densely dotted},
            legend style={
                at={(0.5,-0.26)},
                anchor=north,
                legend columns=6,
                font=\tiny,
                column sep=2pt,
                draw=none,
                fill=none,
                overlay,
            },
        ]
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(3.31,Tone) (4.71,Tone)};
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(3.04,Trust) (4.89,Trust)};
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(2.92,Support) (4.39,Support)};
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(2.74,Emot. Rec.) (4.05,Emot. Rec.)};
        \addplot[gray!25, line width=3pt, forget plot, opacity=0.6] coordinates {(3.29,Complete) (4.85,Complete)};

        \addplot[only marks, mark=*, mark size=4pt, black, mark options={fill=white, line width=1.2pt}] coordinates {
            (3.31,Tone) (3.04,Trust) (2.92,Support) (2.74,Emot. Rec.) (3.29,Complete)
        };
        \addplot[only marks, mark=*, mark size=3pt, orange!85!red] coordinates {
            (4.71,Tone) (4.89,Trust) (4.39,Support) (4.05,Emot. Rec.) (4.85,Complete)
        };
        \addplot[only marks, mark=*, mark size=3pt, red!65!orange] coordinates {
            (4.19,Tone) (3.82,Trust) (3.81,Support) (3.58,Emot. Rec.) (3.85,Complete)
        };
        \addplot[only marks, mark=*, mark size=3pt, violet!70] coordinates {
            (4.33,Tone) (4.04,Trust) (4.13,Support) (3.95,Emot. Rec.) (4.02,Complete)
        };
        \addplot[only marks, mark=*, mark size=3pt, blue!65] coordinates {
            (3.38,Tone) (4.28,Trust) (3.70,Support) (3.12,Emot. Rec.) (4.36,Complete)
        };
        \addplot[only marks, mark=*, mark size=3pt, teal!70] coordinates {
            (3.80,Tone) (4.45,Trust) (3.66,Support) (3.45,Emot. Rec.) (4.12,Complete)
        };
        \legend{Human, 4o-mini, 5-mini, 5-nano, Sonnet, Haiku}
        \end{axis}
    \end{tikzpicture}
    \caption{LLM-as-Judge vs.\ human ratings. Scores represent means across all 200 single-turn responses (25 scenarios $\times$ 4 methods). Scenario quality distribution in Figure~\ref{fig:qual-bar}.}
    \label{fig:llm-judge}
\end{figure}


==> figures/revised_annotations.tex <==
\begin{figure*}[t]
    \centering
    \pgfplotsset{
        human eval/.style={
            ybar,
            width=\linewidth,
            height=4.5cm,
            ylabel={Rating (1--5)},
            ymin=2.3, ymax=4.7,
            ytick={2.5, 3.0, 3.5, 4.0, 4.5},
            ylabel style={font=\small},
            xlabel style={font=\small},
            x tick label style={rotate=25, anchor=east, font=\footnotesize},
            y tick label style={font=\footnotesize},
            xtick=data,
            axis line style={gray!50},
            major tick style={gray!50},
            ymajorgrids=true,
            grid style={gray!15, dashed},
            axis on top,
        },
    }
    
    \begin{subfigure}[b]{0.54\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                human eval,
                bar width=6pt,
                symbolic x coords={Completeness, Emot. Recog., Supportiveness, Trustworth., Tone Approp.},
                enlarge x limits=0.1,
            ]
            \addplot[fill=blue!60, draw=blue!70!black, error bars/.cd, y dir=plus, y explicit, error bar style={black!50, thick}] coordinates {
                (Completeness, 3.50) +- (0, 0.08)
                (Emot. Recog., 3.18) +- (0, 0.09)
                (Supportiveness, 3.42) +- (0, 0.10)
                (Trustworth., 3.28) +- (0, 0.09)
                (Tone Approp., 3.66) +- (0, 0.09)
            };
            \addplot[fill=gray!45, draw=gray!60!black, error bars/.cd, y dir=plus, y explicit, error bar style={black!50, thick}] coordinates {
                (Completeness, 3.18) +- (0, 0.12)
                (Emot. Recog., 2.58) +- (0, 0.11)
                (Supportiveness, 2.78) +- (0, 0.12)
                (Trustworth., 3.00) +- (0, 0.11)
                (Tone Approp., 3.20) +- (0, 0.11)
            };
            \addplot[fill=orange!55, draw=orange!70!black, error bars/.cd, y dir=plus, y explicit, error bar style={black!50, thick}] coordinates {
                (Completeness, 3.18) +- (0, 0.11)
                (Emot. Recog., 2.64) +- (0, 0.09)
                (Supportiveness, 2.74) +- (0, 0.10)
                (Trustworth., 2.86) +- (0, 0.09)
                (Tone Approp., 3.24) +- (0, 0.10)
            };
            \addplot[fill=teal!55, draw=teal!70!black, error bars/.cd, y dir=plus, y explicit, error bar style={black!50, thick}] coordinates {
                (Completeness, 3.28) +- (0, 0.11)
                (Emot. Recog., 2.54) +- (0, 0.10)
                (Supportiveness, 2.72) +- (0, 0.12)
                (Trustworth., 3.02) +- (0, 0.12)
                (Tone Approp., 3.12) +- (0, 0.11)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Single-turn ratings (n=25 per method)}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.42\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                human eval,
                bar width=8pt,
                symbolic x coords={Personal., Context, Tone, Coherence},
                enlarge x limits=0.18,
            ]
            \addplot[fill=blue!60, draw=blue!70!black, error bars/.cd, y dir=plus, y explicit, error bar style={black!50, thick}] coordinates {
                (Personal., 3.95) +- (0, 0.05)
                (Context, 3.80) +- (0, 0.14)
                (Tone, 3.55) +- (0, 0.15)
                (Coherence, 3.80) +- (0, 0.12)
            };
            \addplot[fill=gray!45, draw=gray!60!black, error bars/.cd, y dir=plus, y explicit, error bar style={black!50, thick}] coordinates {
                (Personal., 3.80) +- (0, 0.09)
                (Context, 3.70) +- (0, 0.15)
                (Tone, 3.60) +- (0, 0.13)
                (Coherence, 3.75) +- (0, 0.14)
            };
            \end{axis}
        \end{tikzpicture}
        \caption{Multi-turn ratings (n=10 per method)}
    \end{subfigure}
    
    \vspace{0.4em}
    \ref*{legend:human-eval-main}

    \begin{tikzpicture}[baseline]
        \begin{axis}[
            hide axis,
            xmin=0, xmax=1, ymin=0, ymax=1,
            legend style={
                draw=none,
                legend columns=5,
                font=\footnotesize,
                /tikz/every even column/.append style={column sep=5pt},
            },
            legend to name=legend:human-eval-main,
        ]
        \addlegendimage{fill=blue!60, draw=blue!70!black, area legend}
        \addlegendentry{RECAP}
        \addlegendimage{fill=gray!45, draw=gray!60!black, area legend}
        \addlegendentry{Zero-Shot}
        \addlegendimage{fill=orange!55, draw=orange!70!black, area legend}
        \addlegendentry{E-PRIME}
        \addlegendimage{fill=teal!55, draw=teal!70!black, area legend}
        \addlegendentry{Persona}
        \end{axis}
    \end{tikzpicture}

    \caption{Human evaluation results. (a,b) Mean ratings with standard error bars (1--5 scale). Scenario-level win rates are reported in Figure~\ref{fig:human-eval-winrates} (Appendix).}
    \label{fig:human-eval}
\end{figure*}

==> tables/healthbench_table.tex <==
% Requires: \usepackage{booktabs} and \usepackage{subcaption}
% Rule: For each MODEL and METRIC, bold (\mathbf) the higher value between Base and RECAP.
% \begin{table}[t]
% \centering
% \small
% \setlength{\tabcolsep}{6pt}
% \renewcommand{\arraystretch}{1.12}

% \begin{subtable}[t]{\textwidth}
% \centering
% \caption{HealthBench (Base Models)}
% \label{tab:healthbench_base}
% \begin{tabular}{lccc}
% \toprule
% \textbf{Metric} & \textbf{Llama-3.1-8B-Instruct} & \textbf{openai-oss-20B} & \textbf{openai-oss-120B} \\
% \midrule
% Completeness          & $0.1982 \pm 0.0220$ & $0.3954 \pm 0.0350$ & $0.5008 \pm 0.0320$ \\
% Accuracy              & $\mathbf{0.0880 \pm 0.0190}$ & $\mathbf{0.1202 \pm 0.0190}$ & $\mathbf{0.1650 \pm 0.0200}$ \\
% Context Awareness     & $0.1706 \pm 0.0200$ & $\mathbf{0.2320 \pm 0.0240}$ & $\mathbf{0.2921 \pm 0.0270}$ \\
% Communication Quality & $0.2120 \pm 0.0240$ & $0.4211 \pm 0.0330$ & $0.5800 \pm 0.0380$ \\
% Instruction Following & $\mathbf{0.1840 \pm 0.0220}$ & $\mathbf{0.4102 \pm 0.0300}$ & $\mathbf{0.5650 \pm 0.0340}$ \\
% Overall               & $0.1771 \pm 0.0067$ & $0.3664 \pm 0.0191$ & $0.4569 \pm 0.0104$ \\
% \bottomrule
% \end{tabular}
% \end{subtable}

% \vspace{0.6em}

% \begin{subtable}[t]{\textwidth}
% \centering
% \caption{HealthBench (RECAP)}
% \label{tab:healthbench_recap}
% \begin{tabular}{lccc}
% \toprule
% \textbf{Metric} & \textbf{Llama-3.1-8B-Instruct} & \textbf{openai-oss-20B} & \textbf{openai-oss-120B} \\
% \midrule
% Completeness          & $\mathbf{0.2051 \pm 0.0280}$ & $\mathbf{0.4855 \pm 0.0410}$ & $\mathbf{0.5440 \pm 0.0360}$ \\
% Accuracy              & $0.0714 \pm 0.0210$ & $0.1021 \pm 0.0220$ & $0.1355 \pm 0.0200$ \\
% Context Awareness     & $\mathbf{0.1807 \pm 0.0260}$ & $0.2168 \pm 0.0280$ & $0.2600 \pm 0.0260$ \\
% Communication Quality & $\mathbf{0.2150 \pm 0.0310}$ & $\mathbf{0.5333 \pm 0.0370}$ & $\mathbf{0.6427 \pm 0.0410}$ \\
% Instruction Following & $0.1610 \pm 0.0240$ & $0.3821 \pm 0.0330$ & $0.5423 \pm 0.0350$ \\
% Overall               & $\mathbf{0.1914 \pm 0.0235}$ & $\mathbf{0.4080 \pm 0.0431}$ & $\mathbf{0.5369 \pm 0.0459}$ \\
% \bottomrule
% \end{tabular}
% \end{subtable}

% \caption{HealthBench breakdowns (mean $\pm$ SD, 4 d.p.) for three base models and their RECAP variants. The table is split into two vertical subtables (Base and RECAP). For each \emph{model} and \emph{metric}, the higher value between Base and RECAP is bolded.}
% \label{tab:healthbench_breakdowns_split}
% \end{table}
\begin{figure}[t]
\centering

% Define colors
\definecolor{basecolor}{RGB}{128,128,128}
\definecolor{emotioncolor}{RGB}{255,127,14}  % Orange
\definecolor{cliniciancolor}{RGB}{44,160,44}  % Green
\definecolor{recapcolor}{RGB}{31,119,180}

% Row 1: Three spider charts with adaptive scales
\begin{tikzpicture}
\begin{polaraxis}[
    title={Llama-3.1-8B-Instruct},
    title style={font=\scriptsize, yshift=0.1cm},
    width=4.5cm,
    height=4.5cm,
    xtick={0,72,144,216,288},
    xticklabels={Context, Accuracy, Completeness, Instruct., Comm.},
    xticklabel style={font=\tiny, anchor=center},
    ymin=0.05, ymax=0.25,  % Adaptive scale for 8B
    ytick={0.1, 0.15, 0.2, 0.25},
    yticklabels={.1, .15, .2, .25},
    yticklabel style={font=\tiny},
    grid=both,
    major grid style={line width=0.3pt,draw=gray!30},
    minor grid style={line width=0.2pt,draw=gray!15},
]
% Base model
\addplot[
    line width=0.8pt, 
    color=basecolor, 
    dashed,
    mark=*, 
    mark size=1pt,
    mark options={solid, fill=basecolor}
] 
coordinates {(0,0.1706) (72,0.0880) (144,0.1982) (216,0.1840) (288,0.2120) (360,0.1706)};
% Emotion Priming
\addplot[
    line width=0.8pt, 
    color=emotioncolor,
    dotted,
    mark=triangle*, 
    mark size=1pt,
    mark options={solid, fill=emotioncolor}
] 
coordinates {(0,0.1746) (72,0.0814) (144,0.2010) (216,0.1748) (288,0.2132) (360,0.1746)};
% Clinician Persona
\addplot[
    line width=0.8pt, 
    color=cliniciancolor,
    dashdotted,
    mark=diamond*, 
    mark size=1pt,
    mark options={solid, fill=cliniciancolor}
] 
coordinates {(0,0.1782) (72,0.0756) (144,0.2034) (216,0.1668) (288,0.2142) (360,0.1782)};
% RECAP with reduced opacity
\addplot[
    line width=1.2pt, 
    color=recapcolor,
    solid,
    opacity=0.7,  % Reduced opacity for the line
    mark=square*, 
    mark size=1.5pt,
    mark options={solid, fill=recapcolor, opacity=1}  % Full opacity for markers
] 
coordinates {(0,0.1807) (72,0.0714) (144,0.2051) (216,0.1610) (288,0.2150) (360,0.1807)};
\end{polaraxis}
\end{tikzpicture}
\hspace{0.3cm}
\begin{tikzpicture}
\begin{polaraxis}[
    title={OpenAI-OSS-20B},
    title style={font=\scriptsize, yshift=0.1cm},
    width=4.5cm,
    height=4.5cm,
    xtick={0,72,144,216,288},
    xticklabels={Context, Accuracy, Completeness, Instruct., Comm.},
    xticklabel style={font=\tiny, anchor=center},
    ymin=0.05, ymax=0.55,  % Adaptive scale for 20B
    ytick={0.1, 0.2, 0.3, 0.4, 0.5},
    yticklabels={.1, .2, .3, .4, .5},
    yticklabel style={font=\tiny},
    grid=both,
    major grid style={line width=0.3pt,draw=gray!30},
    minor grid style={line width=0.2pt,draw=gray!15},
]
% Base model
\addplot[
    line width=0.8pt, 
    color=basecolor, 
    dashed,
    mark=*, 
    mark size=1pt,
    mark options={solid, fill=basecolor}
] 
coordinates {(0,0.2320) (72,0.1202) (144,0.3954) (216,0.4102) (288,0.4211) (360,0.2320)};
% Emotion Priming
\addplot[
    line width=0.8pt, 
    color=emotioncolor,
    dotted,
    mark=triangle*, 
    mark size=1pt,
    mark options={solid, fill=emotioncolor}
] 
coordinates {(0,0.2259) (72,0.1130) (144,0.4314) (216,0.3990) (288,0.4660) (360,0.2259)};
% Clinician Persona
\addplot[
    line width=0.8pt, 
    color=cliniciancolor,
    dashdotted,
    mark=diamond*, 
    mark size=1pt,
    mark options={solid, fill=cliniciancolor}
] 
coordinates {(0,0.2206) (72,0.1066) (144,0.4630) (216,0.3891) (288,0.5052) (360,0.2206)};
% RECAP with reduced opacity
\addplot[
    line width=1.2pt, 
    color=recapcolor,
    solid,
    opacity=0.7,  % Reduced opacity for the line
    mark=square*, 
    mark size=1.5pt,
    mark options={solid, fill=recapcolor, opacity=1}  % Full opacity for markers
] 
coordinates {(0,0.2168) (72,0.1021) (144,0.4855) (216,0.3821) (288,0.5333) (360,0.2168)};
\end{polaraxis}
\end{tikzpicture}
\hspace{0.3cm}
\begin{tikzpicture}
\begin{polaraxis}[
    title={OpenAI-OSS-120B},
    title style={font=\scriptsize, yshift=0.1cm},
    width=4.5cm,
    height=4.5cm,
    xtick={0,72,144,216,288},
    xticklabels={Context, Accuracy, Completeness, Instruct., Comm.},
    xticklabel style={font=\tiny, anchor=center},
    ymin=0.1, ymax=0.65,  % Adaptive scale for 120B
    ytick={0.2, 0.3, 0.4, 0.5, 0.6},
    yticklabels={.2, .3, .4, .5, .6},
    yticklabel style={font=\tiny},
    grid=both,
    major grid style={line width=0.3pt,draw=gray!30},
    minor grid style={line width=0.2pt,draw=gray!15},
]
% Base model
\addplot[
    line width=0.8pt, 
    color=basecolor, 
    dashed,
    mark=*, 
    mark size=1pt,
    mark options={solid, fill=basecolor}
] 
coordinates {(0,0.2921) (72,0.1650) (144,0.5008) (216,0.5650) (288,0.5800) (360,0.2921)};
% Emotion Priming
\addplot[
    line width=0.8pt, 
    color=emotioncolor,
    dotted,
    mark=triangle*, 
    mark size=1pt,
    mark options={solid, fill=emotioncolor}
] 
coordinates {(0,0.2793) (72,0.1532) (144,0.5181) (216,0.5559) (288,0.6051) (360,0.2793)};
% Clinician Persona
\addplot[
    line width=0.8pt, 
    color=cliniciancolor,
    dashdotted,
    mark=diamond*, 
    mark size=1pt,
    mark options={solid, fill=cliniciancolor}
] 
coordinates {(0,0.2680) (72,0.1429) (144,0.5332) (216,0.5480) (288,0.6270) (360,0.2680)};
% RECAP with reduced opacity
\addplot[
    line width=1.2pt, 
    color=recapcolor,
    solid,
    opacity=0.7,  % Reduced opacity for the line
    mark=square*, 
    mark size=1.5pt,
    mark options={solid, fill=recapcolor, opacity=1}  % Full opacity for markers
] 
coordinates {(0,0.2600) (72,0.1355) (144,0.5440) (216,0.5423) (288,0.6427) (360,0.2600)};
\end{polaraxis}
\end{tikzpicture}

\vspace{0.3cm}
% Bar chart
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=12pt,
    width=0.8\textwidth,
    height=4.5cm,
    title={Overall HealthBench Scores},
    title style={font=\normalsize},
    ylabel={Overall Score},
    ylabel style={font=\small},
    symbolic x coords={Llama-3.1-8B, OpenAI-20B, OpenAI-120B},
    xtick=data,
    xticklabel style={font=\small},
    ymin=0,
    ymax=0.65,
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    yticklabel style={font=\small},
    grid=major,
    grid style={draw=gray!30},
    legend style={
        at={(0.5,-0.15)},
        anchor=north,
        legend columns=4,
        draw=none,
        fill=none,
        /tikz/every even column/.append style={column sep=0.5cm},
        font=\footnotesize
    },
    enlarge x limits=0.15,
    nodes near coords,
    nodes near coords style={font=\tiny, anchor=south},
    every node near coord/.append style={yshift=6pt}
]
% Base models with error bars
\addplot[
    fill=basecolor,
    fill opacity=0.7,
    draw=basecolor!80,
    line width=0.5pt,
    point meta=explicit symbolic,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.5pt, basecolor!80}
] coordinates {
    (Llama-3.1-8B, 0.1771) +- (0, 0.0067) [.177]
    (OpenAI-20B, 0.3664) +- (0, 0.0191) [.366]
    (OpenAI-120B, 0.4569) +- (0, 0.0104) [.457]
};
% Emotion Priming with error bars
\addplot[
    fill=emotioncolor,
    fill opacity=0.7,
    draw=emotioncolor!80,
    line width=0.5pt,
    point meta=explicit symbolic,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.5pt, emotioncolor!80}
] coordinates {
    (Llama-3.1-8B, 0.1828) +- (0, 0.0134) [.183]
    (OpenAI-20B, 0.3831) +- (0, 0.0287) [.383]
    (OpenAI-120B, 0.4889) +- (0, 0.0246) [.489]
};
% Clinician Persona with error bars
\addplot[
    fill=cliniciancolor,
    fill opacity=0.7,
    draw=cliniciancolor!80,
    line width=0.5pt,
    point meta=explicit symbolic,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.5pt, cliniciancolor!80}
] coordinates {
    (Llama-3.1-8B, 0.1878) +- (0, 0.0193) [.188]
    (OpenAI-20B, 0.3976) +- (0, 0.0371) [.398]
    (OpenAI-120B, 0.5169) +- (0, 0.0370) [.517]
};
% RECAP with error bars
\addplot[
    fill=recapcolor,
    fill opacity=0.7,
    draw=recapcolor!80,
    line width=0.5pt,
    point meta=explicit symbolic,
    error bars/.cd,
    y dir=both,
    y explicit,
    error bar style={line width=0.5pt, recapcolor!80}
] coordinates {
    (Llama-3.1-8B, 0.1914) +- (0, 0.0235) [.191]
    (OpenAI-20B, 0.4080) +- (0, 0.0431) [.408]
    (OpenAI-120B, 0.5369) +- (0, 0.0459) [.537]
};
\legend{Base, Emotion Priming, Clinician Persona, RECAP}
\end{axis}
\end{tikzpicture}

\caption{HealthBench performance comparison across four methods. Top: Radar charts show performance across five metrics. RECAP (blue, solid) consistently outperforms baseline prompting strategies including Emotion Priming and Clinician Persona. Bottom: Overall scores show RECAP achieves the highest performance across all model sizes, with gains of 8.1\%, 11.4\%, and 17.5\% over base models. temperature=0.6, \texttt{max\_tokens}=2048; $n=3$ trials. Values are mean$_{\pm\mathrm{sem}}$\. The full table can be found in the appendix.}
\label{fig:healthbench_complete}
\end{figure}
